Improving Functional Reliability of Near-Field Monitoring for Emergency Braking in Autonomous Vehicles

Autonomous vehicles require reliable hazard detection. However, primary sensor systems may miss near-field obstacles, resulting in safety risks. Although a dedicated fast-reacting near-field monitoring system can mitigate this, it typically suffers from false positives. To mitigate these, in this paper, we introduce three monitoring strategies based on dynamic spatial properties, relevant object sizes, and motion-aware prediction. In experiments in a validated simulation, we compare the initial monitoring strategy against the proposed improvements. The results demonstrate that the proposed strategies can significantly improve the reliability of near-field monitoring systems.

==> fig/sec4/eval_simulation.tex <==
\begin{tikzpicture}
    % 定义主坐标轴
    \begin{axis}[
        name=main,  % 给主坐标轴命名，便于引用
        width=0.9\columnwidth,
        height=0.5\columnwidth,
        grid=both,
        xlabel={Distance [cm]},
        ylabel={Number of Hits},
        legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1},
        xtick distance=120,
        ymajorgrids=true,
        grid style=dashed,
        enlargelimits=0.05,
        tick label style={font=\small},
        label style={font=\small},
        legend cell align={left},
    ]
    
    % Real data: rosbagHits
    \addplot[
        color=blue,
        mark=*,
        thick,
    ]
    coordinates {
        (60,2033)(120,570)(180,250)(240,130)(300,104)(360,62)(420,36)
        (480,32)(540,28)(600,25)(660,24)(720,21)(780,20)
    };
    \addlegendentry{Real Hits}
    
    % Simulated data: SimHits
    \addplot[
        color=red,
        mark=square*,
        thick,
        dashed,
    ]
    coordinates {
        (60,2032)(120,520)(180,258)(240,132)(300,100)(360,42)(420,38)
        (480,34)(540,30)(600,26)(660,22)(720,22)(780,18)
    };
    \addlegendentry{Simulated Hits}
    
    % 标记需要放大的区域
    \node[draw, rectangle, black, thin, minimum width=10pt, minimum height=10pt] (rect120) at (axis cs:120,545) {};
    \node[draw, rectangle, black, thin, minimum width=10pt, minimum height=8pt] (rect360) at (axis cs:360,52) {};
    
    \end{axis}
    
    % 第一个放大窗口 (x=120)
    \begin{axis}[
        name=inset120,
        at={(main.north)},
        anchor=north west,
        xshift=10pt,
        yshift=-10pt,
        width=0.3\columnwidth,
        height=0.25\columnwidth,
        % title={\small Zoom at x=120},
        % title style={font=\small},
        xlabel={},
        ylabel={},
        xmin=90, xmax=150,
        ymin=500, ymax=600,
        xtick={120},
        ytick={520,570},
        tick label style={font=\tiny},
        grid=both,
        grid style=dotted,
    ]
    
    % 放大区域的实际数据
    \addplot[
        color=blue,
        mark=*,
        thick,
    ]
    coordinates {
        (120,570)
    };
    
    % 放大区域的模拟数据
    \addplot[
        color=red,
        mark=square*,
        thick,
        dashed,
    ]
    coordinates {
        (120,520)
    };
    \end{axis}
    
    % 第二个放大窗口 (x=360)
    \begin{axis}[
        name=inset360,
        at={(main.north east)},
        anchor=north east,
        xshift=-10pt,
        yshift=-10pt,
        width=0.3\columnwidth,
        height=0.25\columnwidth,
        % title={\small Zoom at x=360},
        % title style={font=\small},
        xlabel={},
        ylabel={},
        xmin=330, xmax=390,
        ymin=30, ymax=70,
        xtick={360},
        ytick={42,62},
        tick label style={font=\tiny},
        grid=both,
        grid style=dotted,
    ]
    
    % 放大区域的实际数据
    \addplot[
        color=blue,
        mark=*,
        thick,
    ]
    coordinates {
        (360,62)
    };
    
    % 放大区域的模拟数据
    \addplot[
        color=red,
        mark=square*,
        thick,
        dashed,
    ]
    coordinates {
        (360,42)
    };
    \end{axis}
    
    % 添加连接线和箭头
    \draw[->, thin, black] (inset120.south west) -- (rect120.north east);
    \draw[->, thin, black] (inset360.south west) -- (rect360.north east);
\end{tikzpicture}
